Kelvin Waves, Klein-Kramers and Kolmogorov Equations, Path-Dependent Financial Instruments: Survey and New Results

We discover several surprising relationships between large classes of seemingly unrelated foundational problems of financial engineering and fundamental problems of hydrodynamics and molecular physics. Solutions in all these domains can be reduced to solving affine differential equations commonly used in various mathematical and scientific disciplines to model dynamic systems. We have identified connections in these seemingly disparate areas as we link together small wave-like perturbations of linear flows in ideal and viscous fluids described in hydrodynamics by Kevin waves to motions of free and harmonically bound particles described in molecular physics by Klein-Kramers and Kolmogorov equations to Gaussian and non-Gaussian affine processes, e.g., Ornstein-Uhlenbeck and Feller, arising in financial engineering. To further emphasize the parallels between these diverse fields, we build a coherent mathematical framework using Kevin waves to construct transition probability density functions for problems in hydrodynamics, molecular physics, and financial engineering. As one of the outcomes of our analysis, we discover that the original solution of the Kolmogorov equation contains an error, which we subsequently correct. We apply our interdisciplinary approach to advance the understanding of various financial engineering topics, such as pricing of Asian options, volatility and variance swaps, options on stocks with path-dependent volatility, bonds, and bond options. We also discuss further applications to other exciting problems of financial engineering.

==> (inline-0) <==
\begin{array}{c}
dy=\left( \chi -\kappa y\right) dt+\varepsilon \sqrt{y}dZ,\ \ \ y\left( \tau
\right) =\theta .%
\end{array}
\begin{array}{c}
\vartheta =\frac{2\chi }{\varepsilon ^{2}}-1>0.%
\end{array}
\begin{array}{c}
P_{t}-\frac{1}{2}\varepsilon ^{2}yP_{yy}+\left( \chi -\varepsilon
^{2}-\kappa y\right) P_{y}-\kappa P=0, \\ 
\\ 
P\left( \tau ,\theta ,t,y\right) =\delta \left( y-\theta \right) .%
\end{array}
\begin{array}{c}
H=\exp \left( \alpha \left( t\right) +i\Delta \left( t\right) y-il\theta
\right) ,%
\end{array}
\label{Eq6.14}
\end{equation}%
so that%
\begin{equation}
\begin{array}{c}
\alpha ^{\prime }+i\left( \chi -\varepsilon ^{2}\right) \Delta -\kappa =0,\
\ \ \alpha \left( \tau \right) =0, \\ 
\\ 
\ \ i\Delta ^{\prime }+\frac{1}{2}\varepsilon ^{2}\Delta ^{2}-i\kappa \Delta
=0,\ \ \ \Delta \left( \tau \right) =l.%
\end{array}
\begin{array}{c}
\Delta =\frac{2i\Omega ^{\prime }}{\varepsilon ^{2}\Omega }.%
\end{array}
\begin{array}{c}
\Omega ^{\prime \prime }-\kappa \Omega ^{\prime }=0,\ \ \ \Omega \left( \tau
\right) =1,\ \ \ \Omega ^{\prime }\left( \tau \right) =-\frac{i\varepsilon
^{2}l}{2},\ \ 
\end{array}
\label{Eq6.17}
\end{equation}%
\begin{equation}
\begin{array}{c}
\alpha ^{\prime }-2\left( \frac{\chi }{\varepsilon ^{2}}-1\right) \left( \ln
\left( \Omega \right) \right) ^{\prime }-\kappa =0,\ \ \ \alpha \left( \tau
\right) =0.%
\end{array}
\label{Eq6.18}
\end{equation}%
Accordingly,%
\begin{equation}
\begin{array}{c}
\Omega =\frac{2\kappa -i\varepsilon ^{2}\left( e^{\kappa \left( t-\tau
\right) }-1\right) l}{2\kappa },%
\end{array}
\label{Eq6.19}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Omega ^{\prime }=-\frac{i\varepsilon ^{2}e^{\kappa \left( t-\tau \right) }l%
}{2},%
\end{array}
\label{Eq6.19a}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Delta =\frac{2i\Omega ^{\prime }}{\varepsilon ^{2}\Omega }=\frac{2\kappa
le^{-\kappa \left( t-\tau \right) }}{2\kappa e^{-\kappa \left( t-\tau
\right) }-i\varepsilon ^{2}\left( 1-e^{-\kappa \left( t-\tau \right)
}\right) l},%
\end{array}
\label{Eq6.20}
\end{equation}%
\begin{equation}
\begin{array}{c}
\alpha =\kappa \left( t-\tau \right) +2\left( \frac{\chi }{\varepsilon ^{2}}%
-1\right) \ln \left( \frac{2\kappa -i\varepsilon ^{2}l\left( e^{\kappa
\left( t-\tau \right) }-1\right) }{2\kappa }\right) ,%
\end{array}
\label{Eq6.21}
\end{equation}%
and%
\begin{equation}
\begin{array}{c}
H=\exp \left( \kappa \left( t-\tau \right) +2\left( \frac{\chi }{\varepsilon
^{2}}-1\right) \ln \left( \frac{2\kappa -i\varepsilon ^{2}l\left( e^{\kappa
\left( t-\tau \right) }-1\right) }{2\kappa }\right) \right. \\ 
\\ 
\left. +il\left( \frac{2\kappa }{2\kappa e^{-\kappa \left( t-\tau \right)
}-i\varepsilon ^{2}l\left( 1-e^{-\kappa \left( t-\tau \right) }\right) }%
y-\theta \right) \right) .%
\end{array}
\label{Eq6.22}
\end{equation}%
New variable, $l\rightarrow \eta $:%
\begin{equation}
\begin{array}{c}
\eta =\frac{\varepsilon ^{2}\left( 1-e^{-\kappa \left( \tau -\tau \right)
}\right) }{4\kappa e^{-\kappa \left( t-\tau \right) }}l,\ \ \ l=\frac{%
4\kappa e^{-\kappa \left( t-\tau \right) }}{\varepsilon ^{2}\left(
1-e^{-\kappa \left( \tau -\tau \right) }\right) }\eta .%
\end{array}
\label{Eq6.23}
\end{equation}%
and rescaled $H$, $Hdl\rightarrow \tilde{H}d\eta $:%
\begin{equation}
\begin{array}{c}
\tilde{H}=2M\exp \left( 2\left( \frac{\chi }{\varepsilon ^{2}}-1\right) \ln
\left( 1-2i\eta \right) +2Mi\eta \left( \frac{y}{1-2i\eta }-\bar{\theta}%
\right) \right) ,%
\end{array}
\begin{array}{c}
M=\frac{2\kappa }{\varepsilon ^{2}\left( 1-e^{-\kappa \left( \tau -\tau
\right) }\right) }, \\ 
\\ 
N=\frac{4\kappa e^{-\kappa \left( t-\tau \right) }}{\varepsilon ^{2}\left(
1-e^{-\kappa \left( \tau -\tau \right) }\right) }=2MZ, \\ 
\\ 
Z=e^{-\kappa \left( t-\tau \right) }, \\ 
\\ 
\bar{\theta}=e^{-\kappa \left( t-\tau \right) }\theta =Z\theta .%
\end{array}
\label{Eq6.25}
\end{equation}%
Finally,%
\begin{equation}
\begin{array}{c}
Q\left( \tau ,\theta ,t,y\right) =\frac{2M}{2\pi }\int_{-\infty }^{\infty
}\exp \left( 2\left( \frac{\chi }{\varepsilon ^{2}}-1\right) \ln \left(
1-2i\eta \right) +2Mi\eta \left( \frac{y}{1-2i\eta }-\bar{\theta}\right)
\right) d\eta ,%
\end{array}
\begin{array}{c}
Q\left( \tau ,\theta ,t,y\right) =Me^{-M\left( y+\bar{\theta}\right) }\left( 
\frac{\bar{\theta}}{y}\right) ^{-\frac{\vartheta }{2}}I_{-\vartheta }\left(
2M\sqrt{y\bar{\theta}}\right) \\ 
\\ 
=Me^{-M\left( y+\bar{\theta}\right) }\left( \frac{y}{\bar{\theta}}\right) ^{%
\frac{\vartheta }{2}}I_{\vartheta }\left( 2M\sqrt{y\bar{\theta}}\right) ,%
\end{array}
\begin{array}{c}
\int_{0}^{\infty }Q\left( \tau ,\theta ,t,y\right) dy=\int_{0}^{\infty
}e^{-u-v}\left( \frac{v}{u}\right) ^{\vartheta /2}I_{\vartheta }\left( 2%
\sqrt{uv}\right) dv=1,%
\end{array}
\begin{array}{c}
dx=ydt,\ \ \ x_{\tau }=\xi , \\ 
\\ 
dy=\left( \chi -\kappa y\right) dt+\varepsilon \sqrt{y}dZ,\ \ \ y_{\tau
}=\theta .%
\end{array}
\label{Eq6.29}
\end{equation}%
The Fokker-Planck equation:%
\begin{equation}
\begin{array}{c}
0=P_{t}-\frac{1}{2}\varepsilon ^{2}\left( yP\right) _{yy}+yP_{x}+\left(
\left( \chi -\kappa y\right) P\right) _{y} \\ 
\\ 
=P_{t}-\frac{1}{2}\varepsilon ^{2}yP_{yy}-\varepsilon
^{2}P_{y}+yP_{x}+\left( \chi -\kappa y\right) P_{y}-\kappa P \\ 
\\ 
=P_{t}-\frac{1}{2}\varepsilon ^{2}yP_{yy}+yP_{x}+\left( \chi -\varepsilon
^{2}-\kappa y\right) P_{y}-\kappa P.%
\end{array}
\begin{array}{c}
H=\exp \left( \alpha \left( t\right) +ik\left( x-\xi \right) +i\Delta \left(
t\right) y-il\theta \right) ,%
\end{array}
\label{Eq6.31}
\end{equation}%
where%
\begin{equation}
\begin{array}{c}
\alpha ^{\prime }+i\Delta ^{\prime }y+\frac{1}{2}\varepsilon ^{2}\Delta
^{2}y+iky+i\Delta \left( \chi -\varepsilon ^{2}-\kappa y\right) -\kappa =0,
\\ 
\\ 
\alpha \left( \tau \right) =0,\ \ \ \Delta \left( \tau \right) =l.%
\end{array}
\label{Eq6.32}
\end{equation}%
Thus%
\begin{equation}
\begin{array}{c}
\alpha ^{\prime }+i\left( \chi -\varepsilon ^{2}\right) \Delta -\kappa =0,\
\ \ \alpha \left( \tau \right) =0, \\ 
\\ 
i\Delta ^{\prime }+\frac{1}{2}\varepsilon ^{2}\Delta ^{2}-i\kappa \Delta
+ik=0,\ \ \ \Delta \left( \tau \right) =l,%
\end{array}
\begin{array}{c}
\Delta =\frac{2i\Lambda }{\varepsilon ^{2}},\ \ \ \Lambda =\frac{\Omega
^{\prime }}{\Omega },%
\end{array}
\label{Eq6.34}
\end{equation}%
which yields%
\begin{equation}
\begin{array}{c}
\alpha ^{\prime }-2\left( \frac{\chi }{\varepsilon ^{2}}-1\right) \left( \ln
\left( \Omega \right) \right) ^{\prime }-\kappa =0,\ \ \ \alpha \left( \tau
\right) =0, \\ 
\\ 
\Omega ^{\prime \prime }-\kappa \Omega ^{\prime }-\frac{i\varepsilon ^{2}k}{2%
}\Omega =0,\ \ \ \Omega \left( \tau \right) =1,\ \ \ \Omega ^{\prime }\left(
\tau \right) =-\frac{i\varepsilon ^{2}l}{2}.%
\end{array}
\begin{array}{c}
\Omega =c_{+}e^{\lambda _{+}\left( t-\tau \right) }+c_{-}e^{\lambda
_{+}\left( t-\tau \right) },%
\end{array}
\begin{array}{c}
\lambda ^{2}-\kappa \lambda -\frac{i\varepsilon ^{2}k}{2}=0, \\ 
\\ 
\lambda _{\pm }=\mu \pm \zeta , \\ 
\\ 
\mu =\frac{\kappa }{2},\ \ \ \zeta =\frac{\sqrt{\kappa ^{2}+2i\varepsilon
^{2}k}}{2},%
\end{array}
\begin{array}{c}
c_{+}+c_{-}=1, \\ 
\\ 
\lambda _{+}c_{+}+\lambda _{-}c_{-}=-\frac{i\varepsilon ^{2}l}{2}.%
\end{array}
\label{Eq6.38}
\end{equation}%
so that%
\begin{equation}
\begin{array}{c}
c_{+}=-\frac{\left( 2\lambda _{-}+i\varepsilon ^{2}l\right) }{4\zeta },\ \ \
c_{-}=\frac{\left( 2\lambda _{+}+i\varepsilon ^{2}l\right) }{4\zeta }.%
\end{array}
\begin{array}{c}
\lambda _{+}\lambda _{-}=\mu ^{2}-\zeta ^{2}=-\frac{i\varepsilon ^{2}k}{2}.%
\end{array}
\begin{array}{c}
\mathsf{E}_{0}=e^{\mu \left( t-\tau \right) },\ \ \ \mathsf{E}_{\pm }=e^{\pm
\zeta \left( t-\tau \right) }.%
\end{array}
\label{Eq6.41}
\end{equation}%
Thus,%
\begin{equation}
\begin{array}{c}
\Omega =\mathsf{E}_{0}\left( \frac{-\left( 2\lambda _{-}+i\varepsilon
^{2}l\right) \mathsf{E}_{+}+\left( 2\lambda _{+}+i\varepsilon ^{2}l\right) 
\mathsf{E}_{-}}{4\zeta }\right) ,%
\end{array}
\label{Eq6.42}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Omega ^{\prime }=\mathsf{E}_{0}\left( \frac{-\lambda _{+}\left( 2\lambda
_{-}+i\varepsilon ^{2}l\right) \mathsf{E}_{+}+\lambda _{-}\left( 2\lambda
_{+}+i\varepsilon ^{2}l\right) \mathsf{E}_{-}}{4\zeta }\right) ,%
\end{array}
\label{Eq6.43}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Delta =\frac{2i\left( -\lambda _{+}\left( 2\lambda _{-}+i\varepsilon
^{2}l\right) \mathsf{E}_{+}+\lambda _{-}\left( 2\lambda _{+}+i\varepsilon
^{2}l\right) \mathsf{E}_{-}\right) }{\varepsilon ^{2}\left( -\left( 2\lambda
_{-}+i\varepsilon ^{2}l\right) \mathsf{E}_{+}+\left( 2\lambda
_{+}+i\varepsilon ^{2}l\right) \mathsf{E}_{-}\right) },%
\end{array}
\label{Eq6.44}
\end{equation}%
\begin{equation}
\begin{array}{c}
\alpha =2\left( \frac{\chi }{\varepsilon ^{2}}-1\right) \ln \left( \frac{%
-\left( 2\lambda _{-}+i\varepsilon ^{2}l\right) \mathsf{E}_{+}+\left(
2\lambda _{+}+i\varepsilon ^{2}l\right) \mathsf{E}_{-}}{4\zeta }\right) +%
\frac{2\chi \mu \left( t-\tau \right) }{\varepsilon ^{2}}.%
\end{array}
\begin{array}{c}
H=\exp \left( \frac{2\chi \mu \left( t-\tau \right) }{\varepsilon ^{2}}%
+ik\left( x-\xi \right) \right. \\ 
\\ 
+2\left( \frac{\chi }{\varepsilon ^{2}}-1\right) \ln \left( \frac{2\left(
-\lambda _{-}\mathsf{E}_{+}+\lambda _{+}\mathsf{E}_{-}\right) -i\varepsilon
^{2}l\left( \mathsf{E}_{+}-\mathsf{E}_{-}\right) }{4\zeta }\right) \\ 
\\ 
\left. +\frac{2\left( 2\lambda _{+}\lambda _{-}\left( \mathsf{E}_{+}-\mathsf{%
E}_{-}\right) +i\varepsilon ^{2}l\left( \lambda _{+}\mathsf{E}_{+}-\lambda
_{-}\mathsf{E}_{-}\right) \right) y}{\varepsilon ^{2}\left( 2\left( -\lambda
_{-}\mathsf{E}_{+}+\lambda _{+}\mathsf{E}_{-}\right) -i\varepsilon
^{2}l\left( \mathsf{E}_{+}-\mathsf{E}_{-}\right) \right) }-il\theta \right) .%
\end{array}
\begin{array}{c}
\eta =\frac{\varepsilon ^{2}\left( \mathsf{E}_{+}-\mathsf{E}_{-}\right) l}{%
4\left( -\lambda _{-}\mathsf{E}_{+}+\lambda _{+}\mathsf{E}_{-}\right) }, \\ 
\\ 
l=\frac{4\left( -\lambda _{-}\mathsf{E}_{+}+\lambda _{+}\mathsf{E}%
_{-}\right) \eta }{\varepsilon ^{2}\left( \mathsf{E}_{+}-\mathsf{E}%
_{-}\right) }\equiv N\eta .%
\end{array}
\begin{array}{c}
\tilde{H}=\tilde{H}_{1}\tilde{H}_{2},%
\end{array}
\label{Eq6.48}
\end{equation}%
where%
\begin{equation}
\begin{array}{c}
\tilde{H}_{1}=\exp \left( \frac{2\chi \mu \left( t-\tau \right) }{%
\varepsilon ^{2}}+ik\left( x-\xi \right) +\frac{2\chi }{\varepsilon ^{2}}\ln
\left( \frac{\left( -\lambda _{-}\mathsf{E}_{+}+\lambda _{+}\mathsf{E}%
_{-}\right) }{2\zeta }\right) \right. \\ 
\\ 
\left. +\frac{2\lambda _{+}\lambda _{-}\left( \mathsf{E}_{+}-\mathsf{E}%
_{-}\right) y}{\varepsilon ^{2}\left( -\lambda _{-}\mathsf{E}_{+}+\lambda
_{+}\mathsf{E}_{-}\right) }\right) , \\ 
\\ 
\tilde{H}_{2}=2M\exp \left( 2\left( \frac{\chi }{\varepsilon ^{2}}-1\right)
\ln \left( 1-2i\eta \right) +2Mi\eta \left( \frac{y}{1-2i\eta }-\bar{\theta}%
\right) \right) .%
\end{array}
\label{Eq6.49}
\end{equation}%
and%
\begin{equation}
\begin{array}{c}
M=\frac{8\zeta ^{2}}{\varepsilon ^{2}\left( \mathsf{E}_{+}-\mathsf{E}%
_{-}\right) \left( -\lambda _{-}\mathsf{E}_{+}+\lambda _{+}\mathsf{E}%
_{-}\right) }, \\ 
\\ 
Z=\frac{\left( -\lambda _{-}\mathsf{E}_{+}+\lambda _{+}\mathsf{E}_{-}\right)
^{2}}{4\zeta ^{2}}=\frac{N}{2M}, \\ 
\\ 
\bar{\theta}=Z\theta .%
\end{array}
\begin{array}{c}
Q_{2}\left( \tau ,\theta ,t,y\right) =\frac{2M}{2\pi }\int_{-\infty
}^{\infty }\tilde{H}_{2}d\eta =Me^{-M\left( y+\bar{\theta}\right) }\left( 
\frac{y}{\bar{\theta}}\right) ^{\frac{\vartheta }{2}}I_{\vartheta }\left( 2M%
\sqrt{y\bar{\theta}}\right) .%
\end{array}
\begin{array}{c}
P=\frac{1}{2\pi }\int_{-\infty }^{\infty }\exp \left( \frac{2\chi \mu \left(
t-\tau \right) }{\varepsilon ^{2}}+ik\left( x-\xi \right) \right. \\ 
\\ 
\left. +\frac{2\chi }{\varepsilon ^{2}}\ln \left( \frac{\left( -\lambda _{-}%
\mathsf{E}_{+}+\lambda _{+}\mathsf{E}_{-}\right) }{2\zeta }\right) -Ry\right)
\\ 
\\ 
\times Me^{-M\left( y+\bar{\theta}\right) }\left( \frac{y}{\bar{\theta}}%
\right) ^{\frac{\vartheta }{2}}I_{\vartheta }\left( 2M\sqrt{y\bar{\theta}}%
\right) dk \\ 
\\ 
=\frac{1}{2\pi }\int_{-\infty }^{\infty }\exp \left( \frac{2\chi \mu \left(
t-\tau \right) }{\varepsilon ^{2}}+ik\left( x-\xi \right) \right. \\ 
\\ 
\left. +\frac{2\chi }{\varepsilon ^{2}}\ln \left( \frac{\left( -\lambda _{-}%
\mathsf{E}_{+}+\lambda _{+}\mathsf{E}_{-}\right) }{2\zeta }\right) \right)
\\ 
\\ 
\times Me^{-\left( M+R\right) y-M\bar{\theta}}\left( \frac{y}{\bar{\theta}}%
\right) ^{\frac{\vartheta }{2}}I_{\vartheta }\left( 2M\sqrt{y\bar{\theta}}%
\right) dk%
\end{array}
\label{Eq6.52}
\end{equation}%
where%
\begin{equation}
\begin{array}{c}
R=-\frac{2\lambda _{+}\lambda _{-}\left( \mathsf{E}_{+}-\mathsf{E}%
_{-}\right) }{\varepsilon ^{2}\left( -\lambda _{-}\mathsf{E}_{+}+\lambda _{+}%
\mathsf{E}_{-}\right) }.%
\end{array}
\begin{array}{c}
Z_{1}=\left( \frac{M}{M+R}\right) ^{2}Z.%
\end{array}
\label{Eq6.54}
\end{equation}%
Then%
\begin{equation}
\begin{array}{c}
Me^{-\left( M+R\right) y-MZ\theta }\left( \frac{y}{Z\theta }\right) ^{\frac{%
\vartheta }{2}}I_{\vartheta }\left( 2M\sqrt{yZ\theta }\right) \\ 
\\ 
=\frac{M}{\left( M+R\right) }\left( M+R\right) e^{-\left( M+R\right) y-\frac{%
\left( M+R\right) ^{2}}{M}Z_{1}\theta }\left( \frac{M}{M+R}\right)
^{\vartheta } \\ 
\\ 
\times \left( \frac{y}{Z_{1}\theta }\right) ^{\frac{\vartheta }{2}%
}I_{\vartheta }\left( 2\left( M+R\right) \sqrt{yZ_{1}\theta }\right) \\ 
\\ 
=\left( \frac{M}{M+R}\right) ^{\vartheta +1}e^{-\left( \frac{\left(
M+R\right) ^{2}}{M}-\left( M+R\right) \right) Z_{1}\theta }\left( M+R\right)
e^{-\left( M+R\right) \left( y+Z_{1}\theta \right) } \\ 
\\ 
\times \left( \frac{y}{Z_{1}\theta }\right) ^{\frac{\vartheta }{2}%
}I_{\vartheta }\left( 2\left( M+R\right) \sqrt{yZ_{1}\theta }\right) \\ 
\\ 
=\left( \frac{M}{M+R}\right) ^{\vartheta +1}e^{-\frac{MRZ}{\left( M+R\right) 
}\theta }\left( M+R\right) e^{-\left( M+R\right) \left( y+Z_{1}\theta
\right) } \\ 
\\ 
\times \left( \frac{y}{Z_{1}\theta }\right) ^{\frac{\vartheta }{2}%
}I_{\vartheta }\left( 2\left( M+R\right) \sqrt{yZ_{1}\theta }\right) ,%
\end{array}
\label{Eq6.55}
\end{equation}%
so that%
\begin{equation}
\begin{array}{c}
P\left( t,x,y\right) =\frac{1}{2\pi }\int_{-\infty }^{\infty }\exp \left( 
\frac{2\chi \mu \left( t-\tau \right) }{\varepsilon ^{2}}+ik\left( x-\xi
\right) \right. \\ 
\\ 
\left. +\frac{2\chi }{\varepsilon ^{2}}\ln \left( \frac{M\left( -\lambda _{-}%
\mathsf{E}_{+}+\lambda _{+}\mathsf{E}_{-}\right) }{2\zeta \left( M+R\right) }%
\right) -\frac{MRZ\theta }{M+R}\right) \\ 
\\ 
\times \left( M+R\right) e^{-\left( M+R\right) \left( y+Z_{1}\theta \right)
}\left( \frac{y}{Z_{1}\theta }\right) ^{\frac{\vartheta }{2}}I_{\vartheta
}\left( 2\left( M+R\right) \sqrt{yZ_{1}\theta }\right) dk.%
\end{array}
\label{Eq6.56}
\end{equation}%
Explicitly,%
\begin{equation}
\begin{array}{c}
M+R=\frac{2\left( \left( \lambda _{+}^{2}+\lambda _{-}^{2}\right) -\lambda
_{+}\lambda _{-}\left( \mathsf{E}_{+}^{2}+\mathsf{E}_{-}^{2}\right) \right) 
}{\varepsilon ^{2}\left( \mathsf{E}_{+}-\mathsf{E}_{-}\right) \left(
-\lambda _{-}\mathsf{E}_{+}+\lambda _{+}\mathsf{E}_{-}\right) }, \\ 
\\ 
\frac{M}{M+R}=\frac{\left( \lambda _{+}-\lambda _{-}\right) ^{2}}{\left(
\lambda _{+}^{2}+\lambda _{-}^{2}\right) -\lambda _{+}\lambda _{-}\left( 
\mathsf{E}_{+}^{2}+\mathsf{E}_{-}^{2}\right) }, \\ 
\\ 
\frac{MRZ}{M+R}=-\frac{2\lambda _{+}\lambda _{-}\left( \mathsf{E}_{+}-%
\mathsf{E}_{-}\right) }{\varepsilon ^{2}\left( \lambda _{+}\mathsf{E}%
_{+}-\lambda _{-}\mathsf{E}_{-}\right) },%
\end{array}
\label{Eq6.57}
\end{equation}%
so that%
\begin{equation}
\begin{array}{c}
P\left( t,x,y\right) =\frac{1}{2\pi }\int_{-\infty }^{\infty }\exp \left( 
\frac{2\chi \mu \left( t-\tau \right) }{\varepsilon ^{2}}+ik\left( x-\xi
\right) \right. \\ 
\\ 
\left. +\frac{2\chi }{\varepsilon ^{2}}\ln \left( \frac{2\zeta }{\lambda _{+}%
\mathsf{E}_{+}-\lambda _{-}\mathsf{E}_{-}}\right) +\frac{2\lambda
_{+}\lambda _{-}\left( \mathsf{E}_{+}-\mathsf{E}_{-}\right) \theta }{%
\varepsilon ^{2}\left( \lambda _{+}\mathsf{E}_{+}-\lambda _{-}\mathsf{E}%
_{-}\right) }\right) \\ 
\\ 
\times \left( M+R\right) e^{-\left( M+R\right) \left( y+Z_{1}\theta \right)
}\left( \frac{y}{Z_{1}\theta }\right) ^{\frac{\vartheta }{2}}I_{\vartheta
}\left( 2\left( M+R\right) \sqrt{yZ_{1}\theta }\right) dk.%
\end{array}
\begin{array}{c}
Q^{\left( x\right) }\left( t,x\right) =\frac{1}{2\pi }\int_{-\infty
}^{\infty }\digamma \left( t,k\right) e^{ik\left( x-\xi \right) }dk,%
\end{array}
\label{Eq6.59}
\end{equation}%
where 
\begin{equation}
\begin{array}{c}
\digamma \left( t,k\right) =\exp \left( \frac{2\chi \mu \left( t-\tau
\right) }{\varepsilon ^{2}}+\frac{2\chi }{\varepsilon ^{2}}\ln \left( \frac{%
2\zeta }{\lambda _{+}\mathsf{E}_{+}-\lambda _{-}\mathsf{E}_{-}}\right) +%
\frac{2\lambda _{+}\lambda _{-}\left( \mathsf{E}_{+}-\mathsf{E}_{-}\right)
\theta }{\varepsilon ^{2}\left( \lambda _{+}\mathsf{E}_{+}-\lambda _{-}%
\mathsf{E}_{-}\right) }\right) .%
\end{array}
\begin{array}{c}
\int_{-\infty }^{\infty }Q\left( t,x\right) dx=\frac{1}{2\pi }\int_{-\infty
}^{\infty }\int_{-\infty }^{\infty }\digamma \left( t,k\right) \exp \left(
ik\left( x-\xi \right) \right) dkdx \\ 
\\ 
=\int_{-\infty }^{\infty }\digamma \left( t,k\right) \delta \left( k\right)
dk=\digamma \left( t,0\right) \\ 
\\ 
=\exp \left( \frac{2\chi \lambda _{-}\left( t-\tau \right) }{\varepsilon ^{2}%
}\right) =1.%
\end{array}
\begin{array}{c}
\bar{x}=\int_{-\infty }^{\infty }Q\left( t,x\right) xdx=\xi +\int_{-\infty
}^{\infty }Q\left( t,x\right) \left( x-\xi \right) dx \\ 
\\ 
=\xi +\frac{1}{2\pi }\int_{-\infty }^{\infty }\int_{-\infty }^{\infty
}\digamma \left( t,k\right) \exp \left( ik\left( x-\xi \right) \right)
\left( x-\xi \right) dkdx \\ 
\\ 
=\xi +\underset{\epsilon \rightarrow 0}{\lim }\left( \frac{d}{d\epsilon }%
\left( \frac{1}{2\pi }\int_{-\infty }^{\infty }\int_{-\infty }^{\infty
}\digamma \left( t,k\right) \exp \left( \left( ik+\epsilon \right) \left(
x-\xi \right) \right) dkdx\right) \right) \\ 
\\ 
=\xi +\underset{\epsilon \rightarrow 0}{\lim }\left( \frac{d}{d\epsilon }%
\left( \int_{-\infty }^{\infty }\digamma \left( t,k\right) \delta \left(
k-i\epsilon \right) dk\right) \right) \\ 
\\ 
=\xi +\left. \frac{d}{d\epsilon }\digamma \left( t,i\epsilon \right)
\right\vert _{\epsilon =0}.%
\end{array}
\begin{array}{c}
\bar{x}=\xi +\frac{\left( \kappa \left( t-\tau \right) -\left( 1-e^{-\kappa
\left( t-\tau \right) }\right) \right) \chi }{\kappa ^{2}}+\frac{\left(
1-e^{-\kappa \left( t-\tau \right) }\right) \theta }{\kappa },%
\end{array}
\begin{array}{c}
f^{\prime }+af^{2}+bf+c=0,\ \ \ f\left( \tau \right) =d,%
\end{array}
\begin{array}{c}
f\left( \tau ,t\right) =-\frac{\left\vert \zeta \right\vert }{a}\tan \left(
\left\vert \zeta \right\vert \left( t-\tau \right) -\arctan \left( \frac{%
2ad+b}{2\left\vert \zeta \right\vert }\right) \right) -\frac{b}{2a},%
\end{array}
\begin{array}{c}
t^{\ast }=\tau +\frac{\pi }{2\left\vert \zeta \right\vert }+\frac{1}{%
\left\vert \zeta \right\vert }\arctan \left( \frac{2ad+b}{2\left\vert \zeta
\right\vert }\right) .%
\end{array}
\begin{array}{c}
\mathcal{I}_{p}\left( \tau ,t\right) =\int_{-\infty }^{\infty }Q\left( \tau
,\xi ,t,x\right) e^{px}dx \\ 
\\ 
=\frac{e^{p\xi }}{2\pi }\int_{-\infty }^{\infty }\int_{-\infty }^{\infty
}\digamma \left( t,k\right) \exp \left( ik\left( x-\xi \right) +p\left(
x-\xi \right) \right) dkdx \\ 
\\ 
=e^{p\xi }\int_{-\infty }^{\infty }\digamma \left( t,k\right) \delta \left(
ik+p\right) dk=e^{p\xi }\digamma \left( t,ip\right) ,%
\end{array}
\begin{array}{c}
\digamma \left( t,ip\right) =\exp \left( \frac{2\chi \mu \left( t-\tau
\right) }{\varepsilon ^{2}}+\frac{2\chi }{\varepsilon ^{2}}\ln \left( \frac{%
2\zeta }{\lambda _{+}\mathsf{E}_{+}-\lambda _{-}\mathsf{E}_{-}}\right)
\right. \\ 
\\ 
\left. +\frac{2\lambda _{+}\lambda _{-}\left( \mathsf{E}_{+}-\mathsf{E}%
_{-}\right) \theta }{\varepsilon ^{2}\left( \lambda _{+}\mathsf{E}%
_{+}-\lambda _{-}\mathsf{E}_{-}\right) }\right) ,%
\end{array}
\label{Eq6.65}
\end{equation}%
where%
\begin{equation}
\begin{array}{c}
\mu =\frac{\kappa }{2},\ \ \ \zeta =\frac{\sqrt{\kappa ^{2}-2\varepsilon
^{2}p}}{2},\ \ \ \lambda _{+}\lambda _{-}=\mu ^{2}-\zeta ^{2}=\frac{%
\varepsilon ^{2}p}{2},%
\end{array}
\label{Eq6.66}
\end{equation}%
so that%
\begin{equation}
\begin{array}{c}
\mathcal{I}_{p}=\left( \frac{2\zeta }{\lambda _{+}\mathsf{E}_{+}-\lambda _{-}%
\mathsf{E}_{-}}\right) ^{\frac{2\chi }{\varepsilon ^{2}}} \\ 
\\ 
\times \exp \left( \frac{2\chi }{\varepsilon ^{2}}\mu \left( t-\tau \right)
+p\xi +\frac{p\left( \mathsf{E}_{+}-\mathsf{E}_{-}\right) \theta }{\left(
\lambda _{+}\mathsf{E}_{+}-\lambda _{-}\mathsf{E}_{-}\right) }\right) ,%
\end{array}
\begin{array}{c}
\mathcal{I}_{p}=\left( \frac{\left\vert \zeta \right\vert }{\mu \sin \left(
\left\vert \zeta \right\vert \left( t-\tau \right) \right) +\left\vert \zeta
\right\vert \cos \left( \left\vert \zeta \right\vert \left( t-\tau \right)
\right) }\right) ^{\frac{2\chi }{\varepsilon ^{2}}} \\ 
\\ 
\times \exp \left( \frac{2\chi }{\varepsilon ^{2}}\mu \left( t-\tau \right)
+p\xi +\frac{p\sin \left( \left\vert \zeta \right\vert \left( t-\tau \right)
\right) \theta }{\left( \mu \sin \left( \left\vert \zeta \right\vert \left(
t-\tau \right) \right) +\left\vert \zeta \right\vert \cos \left( \left\vert
\zeta \right\vert \left( t-\tau \right) \right) \right) }\right) ,%
\end{array}
\begin{array}{c}
\hat{p}=\frac{\kappa ^{2}}{2\varepsilon ^{2}}>0.%
\end{array}
\begin{array}{c}
\kappa \sin \left( \sqrt{2\varepsilon ^{2}p-\kappa ^{2}}\left( t^{\ast
}-\tau \right) \right) +\sqrt{2\varepsilon ^{2}p-\kappa ^{2}}\cos \left( 
\sqrt{2\varepsilon ^{2}p-\kappa ^{2}}\left( t^{\ast }-\tau \right) \right)
=0,%
\end{array}
\label{Eq6.70}
\end{equation}%
\begin{equation}
\begin{array}{c}
t^{\ast }=\tau +\frac{\pi -\arctan \left( \frac{\sqrt{2\varepsilon
^{2}p-\kappa ^{2}}}{\kappa }\right) }{\sqrt{2\varepsilon ^{2}p-\kappa ^{2}}}.%
\end{array}
\begin{array}{c}
dx_{t}=-\frac{1}{2}y_{t}dt+\sqrt{y_{t}}dW_{t},\ \ \ x_{\tau }=\xi , \\ 
\\ 
dy_{t}=\left( \chi -\kappa y_{t}\right) dt+\varepsilon \sqrt{y_{t}}dZ_{t},\
\ \ y_{\tau }=\theta ,%
\end{array}
\begin{array}{c}
0=P_{t}-\frac{1}{2}yP_{xx}-\rho \varepsilon \left( yP\right) _{xy}-\frac{1}{2%
}\varepsilon ^{2}\left( yP\right) _{yy}-\frac{1}{2}yP_{x}+\left( \left( \chi
-\kappa y\right) P\right) _{y} \\ 
\\ 
=P_{t}-\frac{1}{2}yP_{xx}-\rho \varepsilon yP_{xy}-\rho \varepsilon P_{x}-%
\frac{1}{2}\varepsilon ^{2}yP_{yy}-\varepsilon ^{2}P_{y}-\frac{1}{2}%
yP_{x}+\left( \chi -\kappa y\right) P_{y}-\kappa P \\ 
\\ 
=P_{t}-\frac{1}{2}yP_{xx}-\rho \varepsilon yP_{xy}-\frac{1}{2}\varepsilon
^{2}yP_{yy}-\left( \frac{1}{2}y+\rho \varepsilon \right) P_{x}+\left( \chi
-\varepsilon ^{2}-\kappa y\right) P_{y}-\kappa P.%
\end{array}
\label{Eq6.75}
\end{equation}%
Function $H$:%
\begin{equation}
\begin{array}{c}
H=\exp \left( \alpha \left( t\right) +ik\left( x-\xi \right) +i\Delta \left(
t\right) y-il\theta \right) .%
\end{array}
\label{Eq6.76}
\end{equation}%
Equations for $\alpha ,\Delta $:%
\begin{equation}
\begin{array}{c}
i\Delta ^{\prime }+\frac{1}{2}\varepsilon ^{2}\Delta ^{2}+\left( \rho
\varepsilon k-i\kappa \right) \Delta +\frac{1}{2}k\left( k-i\right) =0,\ \ \
\Delta \left( \tau \right) =l, \\ 
\\ 
\alpha ^{\prime }+i\left( \chi -\varepsilon ^{2}\right) \Delta -\left( i\rho
\varepsilon k+\kappa \right) =0,\ \ \ \alpha \left( \tau \right) =0.%
\end{array}
\label{Eq6.77}
\end{equation}%
Linearization 
\begin{equation}
\begin{array}{c}
\Delta \rightarrow \Delta =\frac{2i\Lambda }{\varepsilon ^{2}}=\frac{2i}{%
\varepsilon ^{2}}\frac{\Omega ^{\prime }}{\Omega },%
\end{array}
\label{Eq6.78}
\end{equation}%
yields%
\begin{equation}
\begin{array}{c}
\alpha ^{\prime }-2\left( \frac{\chi }{\varepsilon ^{2}}-1\right) \left( \ln
\left( \Omega \right) \right) ^{\prime }-\left( i\rho \varepsilon k+\kappa
\right) =0,\ \ \ \alpha \left( \tau \right) =0, \\ 
\\ 
\Omega ^{\prime \prime }-i\left( \rho \varepsilon k-i\kappa \right) \Omega
^{\prime }-\frac{1}{4}\varepsilon ^{2}k\left( k-i\right) \Omega =0,\ \ \
\Omega \left( \tau \right) =1,\ \ \ \Omega ^{\prime }\left( \tau \right) =-%
\frac{i\varepsilon ^{2}l}{2}.%
\end{array}
\begin{array}{c}
\lambda ^{2}-\left( \kappa +i\rho \varepsilon k\right) \lambda -\frac{1}{4}%
\varepsilon ^{2}k\left( k-i\right) =0, \\ 
\\ 
\lambda _{\pm }=\mu \pm \zeta , \\ 
\\ 
\mu =\frac{1}{2}\left( \kappa +i\rho \varepsilon k\right) ,\ \ \ \zeta =%
\frac{1}{2}\sqrt{\varepsilon ^{2}\bar{\rho}^{2}k^{2}+i\varepsilon \left(
2\rho \kappa -\varepsilon \right) k+\kappa ^{2}}, \\ 
\\ 
\lambda _{+}\lambda _{-}=\mu ^{2}-\zeta ^{2}=-\frac{1}{4}\varepsilon
^{2}k\left( k-i\right) .%
\end{array}

==> (inline-1) <==
\begin{array}{c}
\mu =\frac{1}{2}\left( -\rho \varepsilon p+\kappa \right) ,\ \ \ \zeta =%
\frac{1}{2}\sqrt{-\varepsilon ^{2}\bar{\rho}^{2}p^{2}-\varepsilon \left(
2\rho \kappa -\varepsilon \right) p+\kappa ^{2}}, \\ 
\\ 
\lambda _{+}\lambda _{-}=\mu ^{2}-\zeta ^{2}=\frac{\varepsilon ^{2}p\left(
p-1\right) }{4}.%
\end{array}
\label{Eq6.81}
\end{equation}%
Thus,%
\begin{equation}
\begin{array}{c}
\mathcal{I}_{p}=\left( \frac{2\zeta }{\lambda _{+}\mathsf{E}_{+}-\lambda _{-}%
\mathsf{E}_{-}}\right) ^{\frac{2\chi }{\varepsilon ^{2}}} \\ 
\\ 
\times \exp \left( \frac{2\chi }{\varepsilon ^{2}}\mu \left( t-\tau \right)
+p\xi +\frac{p\left( p-1\right) \left( \mathsf{E}_{+}-\mathsf{E}_{-}\right)
\theta }{2\left( \lambda _{+}\mathsf{E}_{+}-\lambda _{-}\mathsf{E}%
_{-}\right) }\right) ,%
\end{array}
\begin{array}{c}
\mathcal{I}_{p}=\left( \frac{\left\vert \zeta \right\vert }{\mu \sin \left(
\left\vert \zeta \right\vert \left( t-\tau \right) \right) +\left\vert \zeta
\right\vert \cos \left( \left\vert \zeta \right\vert \left( t-\tau \right)
\right) }\right) ^{\frac{2\chi }{\varepsilon ^{2}}} \\ 
\\ 
\times \exp \left( \frac{2\chi }{\varepsilon ^{2}}\mu \left( t-\tau \right)
+p\xi +\frac{p\left( p-1\right) \sin \left( \left\vert \zeta \right\vert
\left( t-\tau \right) \right) \theta }{2\left( \mu \sin \left( \left\vert
\zeta \right\vert \left( t-\tau \right) \right) +\left\vert \zeta
\right\vert \cos \left( \left\vert \zeta \right\vert \left( t-\tau \right)
\right) \right) }\right) ,%
\end{array}
\begin{array}{c}
\bar{\rho}^{2}\varepsilon ^{2}p^{2}+2\varepsilon \left( \rho \kappa -\frac{%
\varepsilon }{2}\right) p-\kappa ^{2}=0,%
\end{array}
\begin{array}{c}
p_{\pm }=\frac{-\left( \rho \kappa -\frac{\varepsilon }{2}\right) \pm \sqrt{%
\kappa ^{2}-\rho \kappa \varepsilon +\frac{\varepsilon ^{2}}{4}}}{\bar{\rho}%
^{2}\varepsilon }.%
\end{array}
\label{Eq6.85}
\end{equation}%
Since%
\begin{equation}
\begin{array}{c}
\bar{\rho}^{2}\varepsilon ^{2}+2\varepsilon \left( \rho \kappa -\frac{%
\varepsilon }{2}\right) -\kappa ^{2}=-\rho ^{2}\varepsilon ^{2}+2\rho
\varepsilon \kappa -\kappa ^{2}=-\left( \rho \varepsilon -\kappa \right)
^{2}\leq 0,%
\end{array}
\label{Eq6.86}
\end{equation}%
we have%
\begin{equation}
\begin{array}{c}
p_{+}>1,\ \ \ p_{-}<1.%
\end{array}
\begin{array}{c}
\mu \sin \left( \left\vert \zeta \right\vert \left( t^{\ast }-\tau \right)
\right) +\left\vert \zeta \right\vert \cos \left( \left\vert \zeta
\right\vert \left( t^{\ast }-\tau \right) \right) =0,%
\end{array}
\label{Eq6.88}
\end{equation}%
\begin{equation}
\begin{array}{c}
t^{\ast }=\left\{ 
\begin{array}{cc}
\tau +\frac{\arctan \left( \frac{\left\vert \zeta \right\vert }{\left\vert
\mu \right\vert }\right) }{\left\vert \zeta \right\vert }, & \mu <0, \\ 
\tau +\frac{\pi -\arctan \left( \frac{\left\vert \zeta \right\vert }{%
\left\vert \mu \right\vert }\right) }{\left\vert \zeta \right\vert }, & \mu
>0.%
\end{array}%
\right.%
\end{array}
\begin{array}{c}
z_{t}=\varkappa \int_{-\infty }^{t}e^{-\varkappa \left( t-s\right) }y_{s}ds.%
\end{array}
\begin{array}{c}
dz_{t}=\varkappa \left( y_{t}-z_{t}\right) dt.%
\end{array}
\begin{array}{c}
\sigma _{t}=\sqrt{a_{0}+a_{1}\left( y_{t}-z_{t}\right) },%
\end{array}
\begin{array}{c}
dy_{t}=-\frac{1}{2}\left( a_{0}+a_{1}\left( y_{t}-z_{t}\right) \right) dt+%
\sqrt{a_{0}+a_{1}\left( y_{t}-z_{t}\right) }dW_{t},\ \ \ y_{\tau }=\theta ,
\\ 
\\ 
dz_{t}=\varkappa \left( y_{t}-z_{t}\right) dt,\ \ \ z_{\tau }=\varrho .%
\end{array}
\label{Eq6.93}
\end{equation}

The Fokker-Planck equation%
\begin{equation}
\begin{array}{c}
P_{t}-\frac{1}{2}\left( a_{0}+a_{1}\left( y-z\right) \right) \left(
P_{yy}+P_{y}\right) +\varkappa \left( y-z\right) P_{z}-\left(
a_{1}+\varkappa \right) P=0, \\ 
\\ 
P\left( \tau ,\theta ,\varrho ,\tau ,y,z\right) =\delta \left( y-\theta
\right) \delta \left( z-\varrho \right) .%
\end{array}
\begin{array}{c}
H=\exp \left( \alpha +i\Gamma y-ik\theta +i\Delta z-il\varrho \right) .%
\end{array}
\begin{array}{c}
\alpha ^{\prime }+\frac{a_{0}}{2}\left( \Gamma ^{2}-i\Gamma \right) -\left( 
\frac{a_{1}}{2}+\varkappa \right) =0,\ \ \ \alpha \left( \tau \right) =0, \\ 
\\ 
i\Gamma ^{\prime }+\frac{a_{1}}{2}\left( \Gamma ^{2}-i\Gamma \right)
+i\varkappa \Delta =0,\ \ \ \Gamma \left( \tau \right) =k, \\ 
\\ 
i\Delta ^{\prime }-\frac{a_{1}}{2}\left( \Gamma ^{2}-i\Gamma \right)
-i\varkappa \Delta =0,\ \ \ \Delta \left( \tau \right) =l.%
\end{array}
\begin{array}{c}
\Gamma ^{\prime }+\Delta ^{\prime }=0,\ \ \ \Gamma \left( \tau \right)
+\Delta \left( \tau \right) =k+l,%
\end{array}
\label{Eq6.97}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Delta =k+l-\Gamma .%
\end{array}
\label{Eq6.98}
\end{equation}%
Accordingly,%
\begin{equation}
\begin{array}{c}
i\Gamma ^{\prime }+\frac{a_{1}}{2}\left( \Gamma ^{2}-i\Gamma \right)
-i\varkappa \Gamma +i\varkappa \left( k+l\right) =0,\ \ \ \Gamma \left( \tau
\right) =k.%
\end{array}
\label{Eq6.99}
\end{equation}%
As usual,%
\begin{equation}
\begin{array}{c}
\Gamma =\frac{2i\Omega ^{\prime }}{a_{1}\Omega },%
\end{array}
\label{Eq6.100}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Omega ^{\prime \prime }-\frac{\left( a_{1}+2\varkappa \right) }{2}\Omega
^{\prime }-\frac{ia_{1}\varkappa \left( k+l\right) }{2}=0, \\ 
\\ 
\Omega \left( \tau \right) =1,\ \ \ \Omega ^{\prime }\left( \tau \right) =-%
\frac{ia_{1}k}{2},%
\end{array}
\label{Eq6.101}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Omega =\frac{\mathsf{E}_{0}\left( -\left( 2\lambda _{-}+ia_{1}k\right) 
\mathsf{E}_{+}+\left( 2\lambda _{+}+ia_{1}k\right) \mathsf{E}_{-}\right) }{%
4\zeta },%
\end{array}
\label{Eq6.102}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Omega ^{\prime }=\frac{\mathsf{E}_{0}\left( -\lambda _{+}\left( 2\lambda
_{-}+ia_{1}k\right) \mathsf{E}_{+}+\lambda _{-}\left( 2\lambda
_{+}+ia_{1}k\right) \mathsf{E}_{-}\right) }{4\zeta },%
\end{array}
\label{Eq6.102a}
\end{equation}%
\begin{equation}
\begin{array}{c}
\lambda _{\pm }=\mu \pm \zeta ,\ \ \ \mu =\frac{\left( a_{1}+2\varkappa
\right) }{4},\ \ \ \zeta =\frac{\sqrt{\left( a_{1}+2\varkappa \right)
^{2}+8ia_{1}\varkappa \left( k+l\right) }}{4}.%
\end{array}
\label{Eq6.103}
\end{equation}%
Eq. (\ref{Eq6.98}) yields:%
\begin{equation}
\begin{array}{c}
\Delta =-\frac{2i\Omega ^{\prime }}{a_{1}\Omega }+k+l.%
\end{array}
\label{Eq6.104}
\end{equation}

Now,%
\begin{equation}
\begin{array}{c}
\Gamma ^{2}-i\Gamma =-\frac{2i\left( \Gamma ^{\prime }+\varkappa \Delta
\right) }{a_{1}},%
\end{array}
\label{Eq6.105}
\end{equation}%
so that%
\begin{equation}
\begin{array}{c}
\alpha ^{\prime }=\frac{ia_{0}}{a_{1}}\left( \Gamma ^{\prime }+\varkappa
\Delta \right) +\left( \frac{a_{1}}{2}+\varkappa \right) ,\ \ \ \alpha
\left( \tau \right) =0.%
\end{array}
\label{Eq6.106}
\end{equation}%
Accordingly,%
\begin{equation}
\begin{array}{c}
\alpha =\frac{ia_{0}}{a_{1}}\left( \Gamma -k\right) +\frac{2a_{0}\varkappa }{%
a_{1}^{2}}\ln \left( \Omega \right) +\frac{ia_{0}\varkappa }{a_{1}}\left(
k+l\right) \left( t-\tau \right) +\left( \frac{a_{1}}{2}+\varkappa \right)
\left( t-\tau \right) \\ 
\\ 
=-\frac{2a_{0}\Omega ^{\prime }}{a_{1}^{2}\Omega }-\frac{a_{0}}{a_{1}}ik+%
\frac{2a_{0}\varkappa }{a_{1}^{2}}\ln \left( \Omega \right) +\frac{%
a_{0}\varkappa \left( t-\tau \right) }{a_{1}}i\left( k+l\right) +\left( 
\frac{a_{1}}{2}+\varkappa \right) \left( t-\tau \right) .%
\end{array}
\label{Eq6.107}
\end{equation}

Finally,%
\begin{equation}
\begin{array}{c}
H=\exp \left( \alpha +i\Gamma y-ik\theta +i\Delta z-il\varrho \right) \\ 
\\ 
=\exp \left( \left( \frac{a_{1}}{2}+\varkappa \right) \left( t-\tau \right)
\right) \exp \left( -\frac{2\Omega ^{\prime }}{a_{1}\Omega }\left( y-z+\frac{%
a_{0}}{a_{1}}\right) +\frac{2a_{0}\varkappa }{a_{1}^{2}}\ln \left( \Omega
\right) \right. \\ 
\\ 
\left. +i\left( k+l\right) \left( z+\frac{a_{0}\varkappa \left( t-\tau
\right) }{a_{1}}\right) -ik\left( \theta +\frac{a_{0}}{a_{1}}\right)
-il\varrho \right) .%
\end{array}
\label{Eq6.108}
\end{equation}%
We consider $y,z$, such that%
\begin{equation}
\begin{array}{c}
y-z+\frac{a_{0}}{a_{1}}>0,%
\end{array}
\begin{array}{c}
dx_{t}=y_{t}^{2}dt,\ \ \ x_{\tau }=\xi , \\ 
\\ 
dy_{t}=\left( \chi -\kappa y_{t}\right) dt+\varepsilon dZ_{t},\ \ \ y_{\tau
}=\theta .%
\end{array}
\begin{array}{c}
dx_{t}=z_{t}dt,\ \ \ x_{\tau }=\xi , \\ 
\\ 
dy_{t}=\left( \chi -\kappa y_{t}\right) dt+\varepsilon dZ_{t},\ \ \ y_{\tau
}=\theta , \\ 
\\ 
dz_{t}=\left( \varepsilon ^{2}+2\chi y_{t}-2\kappa z_{t}\right)
+2\varepsilon y_{t}dZ_{t},\ \ \ z_{\tau }=\theta ^{2}.%
\end{array}
\begin{array}{c}
P_{t}-\frac{1}{2}\varepsilon ^{2}P_{yy}-2\varepsilon
^{2}yP_{yz}-2\varepsilon ^{2}zP_{zz} \\ 
\\ 
+zP_{x}+\left( \chi -\kappa y_{t}\right) P_{y}+\left( \varepsilon ^{2}+2\chi
y_{t}-2\kappa z_{t}\right) P_{z}-3\kappa P=0, \\ 
\\ 
P\left( \tau ,x,y,z\right) =\delta \left( x-\xi \right) \delta \left(
y-\theta \right) \delta \left( z-\theta ^{2}\right) .%
\end{array}
\begin{array}{c}
H\left( t,x,y,z,k,l,m\right) =\exp \left( \alpha \left( t\right) +ik\left(
x-\xi \right) +i\Delta \left( t\right) y-il\theta +i\Xi \left( t\right)
z-im\theta ^{2}\right) .%
\end{array}
\begin{array}{c}
\alpha ^{\prime }+\frac{\varepsilon ^{2}}{2}\Delta ^{2}+i\chi \Delta
+i\varepsilon ^{2}\Xi -3\kappa =0,\ \ \ \alpha \left( \tau \right) =0, \\ 
\\ 
i\Delta ^{\prime }+2\varepsilon ^{2}\Delta \Xi -i\kappa \Delta +2i\chi \Xi
=0,\ \ \ \Delta \left( \tau \right) =l, \\ 
\\ 
i\Xi ^{\prime }+2\varepsilon ^{2}\Xi ^{2}-2i\kappa \Xi +ik=0,\ \ \ \Xi
\left( \tau \right) =m.%
\end{array}
\begin{array}{c}
\Xi =\frac{i\Omega ^{\prime }}{2\varepsilon ^{2}\Omega }.%
\end{array}
\begin{array}{c}
\lambda ^{2}-2\kappa \lambda -2\varepsilon ^{2}ik=0, \\ 
\\ 
\mu =\kappa ,\ \ \ \zeta =\sqrt{\kappa ^{2}+2i\varepsilon ^{2}k}.%
\end{array}
\begin{array}{c}
\Omega =e^{\mu \left( t-\tau \right) }\left( \frac{-\left( \lambda
_{-}+2i\varepsilon ^{2}m\right) e^{\zeta \left( t-\tau \right) }+\left(
\lambda _{+}+2i\varepsilon ^{2}m\right) e^{-\zeta \left( t-\tau \right) }}{%
2\zeta }\right) ,%
\end{array}
\label{Eq6.117}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Omega ^{\prime }=e^{\mu \left( t-\tau \right) }\left( \frac{-\lambda
_{+}\left( \lambda _{-}+2i\varepsilon ^{2}m\right) e^{\zeta \left( t-\tau
\right) }+\lambda _{-}\left( \lambda _{+}+2i\varepsilon ^{2}m\right)
e^{-\zeta \left( t-\tau \right) }}{2\zeta }\right) ,%
\end{array}
\label{Eq6.118}
\end{equation}%
\begin{equation}
\begin{array}{c}
\Xi =\frac{i\left( -\lambda _{+}\left( \lambda _{-}+2i\varepsilon
^{2}m\right) e^{\zeta \left( t-\tau \right) }+\lambda _{-}\left( \lambda
_{+}+2i\varepsilon ^{2}m\right) e^{-\zeta \left( t-\tau \right) }\right) }{%
2\varepsilon ^{2}\left( -\left( \lambda _{-}+2i\varepsilon ^{2}m\right)
e^{\zeta \left( t-\tau \right) }+\left( \lambda _{+}+2i\varepsilon
^{2}m\right) e^{-\zeta \left( t-\tau \right) }\right) }.%
\end{array}
\begin{array}{c}
\Xi =\frac{i\Omega ^{\prime }}{2\varepsilon ^{2}\Omega },\ \ \ \Delta =\frac{%
i\delta }{\Omega },\ \ \ \alpha =\frac{\lambda }{\Omega }+g\left( t-\tau
\right) +\frac{1}{2}\ln \left( \Omega \right) +3\kappa \left( t-\tau \right)
,%
\end{array}
\label{Eq6.120}
\end{equation}%
where%
\begin{equation}
\begin{array}{c}
\Omega =\mathsf{E}_{0}\left( c_{+}\mathsf{E}_{+}+c_{-}\mathsf{E}_{-}\right) ,
\\ 
\\ 
\delta =\mathsf{E}_{0}\left( a_{0}+a_{+}\mathsf{E}_{+}+a_{-}\mathsf{E}%
_{-}\right) , \\ 
\\ 
\lambda =\mathsf{E}_{0}\left( b_{0}+b_{+}\mathsf{E}_{+}+b_{-}\mathsf{E}%
_{-}\right) .%
\end{array}
\begin{array}{c}
c_{+}=-\frac{\left( \lambda _{-}+2i\varepsilon ^{2}m\right) }{2\zeta },\ \ \
c_{-}=\frac{\left( \lambda _{+}+2i\varepsilon ^{2}m\right) }{2\zeta }, \\ 
\\ 
a_{0}=-il+\frac{\chi \lambda _{+}}{\varepsilon ^{2}\zeta }c_{+}-\frac{\chi
\lambda _{-}}{\varepsilon ^{2}\zeta }c_{-},\ \ \ a_{+}=-\frac{\chi \lambda
_{+}}{\varepsilon ^{2}\zeta }c_{+},\ \ \ a_{-}=\frac{\chi \lambda _{-}}{%
\varepsilon ^{2}\zeta }c_{-}, \\ 
\\ 
g=\frac{\chi ^{2}\lambda _{+}\lambda _{-}}{2\varepsilon ^{2}\zeta ^{2}},\ \
\ b_{0}=\frac{\chi \mu }{\zeta ^{2}}a_{0}, \\ 
\\ 
b_{+}=-c_{+}b_{0}+\frac{\varepsilon ^{2}}{4\zeta }a_{0}^{2}-\frac{\chi
^{2}\mu ^{2}}{\varepsilon ^{2}\zeta ^{3}}c_{+}c_{-},\ \ \ b_{-}=-c_{-}b_{0}-%
\frac{\varepsilon ^{2}}{4\zeta }a_{0}^{2}+\frac{\chi ^{2}\mu ^{2}}{%
\varepsilon ^{2}\zeta ^{3}}c_{+}c_{-}.%
\end{array}
\begin{array}{c}
dx_{t}=-\frac{1}{2}y_{t}^{2}dt+y_{t}dW_{t},\ \ \ x_{\tau }=\xi , \\ 
\\ 
dy_{t}=\left( \chi -\kappa y_{t}\right) dt+\varepsilon dZ_{t},\ \ \ y_{\tau
}=\theta ,%
\end{array}
\begin{array}{c}
dx_{t}=-\frac{1}{2}z_{t}dt+y_{t}dW_{t},\ \ \ x_{\tau }=\xi , \\ 
\\ 
dy_{t}=\left( \chi -\kappa y_{t}\right) dt+\varepsilon dZ_{t},\ \ \ y_{\tau
}=\theta , \\ 
\\ 
dz_{t}=\left( \varepsilon ^{2}+2\chi y_{t}-2\kappa z_{t}\right)
+2\varepsilon y_{t}dZ_{t},\ \ \ z_{\tau }=\theta ^{2}.%
\end{array}
\begin{array}{c}
P_{t}-\frac{1}{2}zP_{xx}-\rho \varepsilon yP_{xy}-2\rho \varepsilon zP_{xz}-%
\frac{1}{2}\varepsilon ^{2}P_{yy}-2\varepsilon ^{2}yP_{yz}-2\varepsilon
^{2}zP_{zz} \\ 
\\ 
-\frac{1}{2}zP_{x}+\left( \chi -\kappa y\right) P_{y}+\left( \varepsilon
^{2}+2\chi y-2\kappa z\right) P_{z}-3\kappa P=0, \\ 
\\ 
P\left( \tau ,x,y,z\right) =\delta \left( x-\xi \right) \delta \left(
y-\theta \right) \delta \left( z-\theta ^{2}\right) .%
\end{array}
\begin{array}{c}
\alpha ^{\prime }+\frac{\varepsilon ^{2}}{2}\Delta ^{2}+i\chi \Delta
+i\varepsilon ^{2}\Xi -3\kappa =0,\ \ \ \alpha \left( \tau \right) =0, \\ 
\\ 
i\Delta ^{\prime }+2\varepsilon ^{2}\Delta \Xi +\left( \rho \varepsilon
k-i\kappa \right) \Delta +2i\chi \Xi =0,\ \ \ \Delta \left( \tau \right) =l,
\\ 
\\ 
i\Xi ^{\prime }+2\varepsilon ^{2}\Xi ^{2}+2\left( \rho \varepsilon k-i\kappa
\right) \Xi +\frac{k\left( k-i\right) }{2}=0,\ \ \ \Xi \left( \tau \right)
=m.%
\end{array}
\begin{array}{c}
\lambda ^{2}-2\left( \kappa +i\rho \varepsilon k\right) \lambda -\varepsilon
^{2}k\left( k-i\right) =0, \\ 
\\ 
\mu =\kappa +i\rho \varepsilon k,\ \ \ \zeta =\sqrt{\bar{\rho}%
^{2}\varepsilon ^{2}k^{2}-i\varepsilon ^{2}k+\kappa ^{2}+2i\rho \kappa
\varepsilon }.%
\end{array}
\begin{array}{c}
dS_{t}=rS_{t}dt+\hat{\sigma}dW_{t},\ \ \ S_{\tau }=s.%
\end{array}
\begin{array}{c}
P\left( \tau ,s,t,S\right) =\frac{1}{\sqrt{\frac{\pi \hat{\sigma}^{2}\left(
e^{2r\left( t-\tau \right) }-1\right) }{\kappa }}}\exp \left( -\frac{\left(
S-e^{r\left( t-\tau \right) }s\right) ^{2}}{\frac{\hat{\sigma}^{2}\left(
e^{2r\left( t-\tau \right) }-1\right) }{r}}\right) .%
\end{array}
\begin{array}{c}
V\left( t,S_{t}\right) =\max \left\{ \nu \left( S_{t}-K\right) ,0\right\} ,%
\end{array}
\begin{array}{c}
V\left( \tau ,s\right) =\nu \left( s-e^{-r\left( t-\tau \right) }K\right) 
\mathrm{N}\left( \nu \frac{s-e^{-r\left( t-\tau \right) }K}{\hat{\sigma}%
\left( \tau ,t\right) }\right) +\hat{\sigma}\left( \tau ,t\right) \mathrm{n}%
\left( \frac{s-e^{-r\left( t-\tau \right) }K}{\hat{\sigma}\left( \tau
,t\right) }\right) ,%
\end{array}
\label{Eq7.56c}
\end{equation}%
where%
\begin{equation}
\begin{array}{c}
\hat{\sigma}\left( \tau ,t\right) =\hat{\sigma}\sqrt{\frac{e^{2r\left(
t-\tau \right) }-1}{2re^{2r\left( t-\tau \right) }}.}%
\end{array}
\begin{array}{c}
\frac{dS_{t}}{S_{t}}=rdt+\sigma dW_{t},\ \ \ S_{\tau }=s.%
\end{array}
\begin{array}{c}
y_{t}=\ln \left( S_{t}\right) ,%
\end{array}
\begin{array}{c}
dy_{t}=\left( r-\frac{1}{2}\sigma ^{2}\right) dt+\sigma dW_{t},\ \ \ y_{\tau
}=\ln \left( s\right) =\theta .%
\end{array}
\begin{array}{c}
P\left( \tau ,\theta ,t,y\right) =\frac{1}{\sqrt{2\pi \sigma ^{2}\left(
t-\tau \right) }}\exp \left( -\frac{\left( y-\theta -\left( r-\sigma
^{2}/2\right) \left( t-\tau \right) \right) ^{2}}{2\sigma ^{2}\left( t-\tau
\right) }\right) .%
\end{array}
\begin{array}{c}
V\left( t,y_{t}\right) =\max \left\{ \nu \left( e^{y_{t}}-e^{k}\right)
,0\right\} .%
\end{array}
\begin{array}{c}
V\left( \tau ,\theta \right) =\nu \left( e^{\theta }\mathrm{N}\left( \nu 
\frac{\theta -k+\left( r+\sigma ^{2}/2\right) \left( t-\tau \right) }{\sigma 
\sqrt{t-\tau }}\right) -e^{-r\left( t-\tau \right) +k}\mathrm{N}\left( \nu 
\frac{\theta -k+\left( r-\sigma ^{2}/2\right) \left( t-\tau \right) }{\sigma 
\sqrt{t-\tau }}\right) \right) ,%
\end{array}
